Data-Driven Control of Linear Parabolic Systems using Koopman Eigenstructure Assignment

This paper considers the data-driven stabilization of linear boundary controlled parabolic PDEs by making use of the Koopman operator. For this, a Koopman eigenstructure assignment problem is solved, which amounts to determine a feedback of the Koopman open-loop eigenfunctionals assigning a desired finite set of closed-loop Koopman eigenvalues and eigenfunctionals to the closed-loop system. It is shown that the designed controller only needs a finite number of open-loop Koopman eigenvalues and modes of the state. They are determined by extending the classical Krylov-DMD to parabolic systems. For this, only a finite number of pointlike outputs and their temporal samples as well as temporal samples of the inputs are required resulting in a data-driven solution of the eigenstructure assignment problem. Exponential stability of the closed-loop system in the presence of small Krylov-DMD errors is verified. An unstable diffusion-reaction system demonstrates the new data-driven controller design technique for distributed-parameter systems.

==> control_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

%\pgfplotsset{compat=1.3}

%
\begin{tikzpicture}

\begin{axis}[%
scale=0.9,
%width=6cm,
%height=3cm,
width=0.8\linewidth,
%height=3cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=3,
xtick={1,2,3},
xlabel style={font=\color{white!15!black}},
xlabel={eigenvalue index},
ymode=log,
%yminorticks=true,
%ymin=0.000283454700925472,
%ymin=0.00015,
ymin=0.0001,
%ymax=0.0154085249008773,
ymax=0.02,
%ytick distance=10^1,
%ytick={1e-04,1e-03,1e-02},
%ylabel style={font=\color{white!15!black}},
%ylabel={error},
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(-0.,1)}, anchor=north west},
title=closed-loop system
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.000581005621015152\\
2	0.00581883080049828\\
3	0.0154085249008773\\
}; \label{m4}
%\addlegendentry{\small eigenvalue error}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.000283454700925472\\
2	0.000301589338885969\\
3	0.00080798443502036\\
}; \label{m5}
%\addlegendentry{\small K-mode error}

\end{axis}

\begin{axis}[%
scale=0.9,
%width=6cm,
%height=4.2cm,
width=0.8\linewidth,
%height=3cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
%\node[] (caption1) at (2.75,-1.2) {eigenvale error (\ref{m4}) and  K-mode error (\ref{m5})};
\end{tikzpicture}%

==> control_state.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%scale=0.9,
width=0.8\linewidth,
%width=7cm,
height=4cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=0.4,
%tick align=outside,
%xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymin=0,
ymax=1,
%ylabel style={font=\color{white!15!black}},
ylabel={$z$},
zmin=-3,
zmax=2,
%zlabel style={font=\color{white!15!black}},
zlabel={$x(z,t)$},
view={-37.5}{30},
%axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%axis z line*=left,
%xmajorgrids,
%ymajorgrids,
%zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=26]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-2.62103366464545	-2.62103366464545\\
0.016	0	-1.25629488286272	-1.25629488286272\\
0.032	0	-1.04193398965811	-1.04193398965811\\
0.048	0	-0.954837210574449	-0.954837210574449\\
0.064	0	-0.908150818052292	-0.908150818052292\\
0.08	0	-0.872996691286192	-0.872996691286192\\
0.096	0	-0.838596303382896	-0.838596303382896\\
0.112	0	-0.801557691721352	-0.801557691721352\\
0.128	0	-0.7614898949289	-0.7614898949289\\
0.144	0	-0.719089635211603	-0.719089635211603\\
0.16	0	-0.675332788332385	-0.675332788332385\\
0.176	0	-0.631155813978112	-0.631155813978112\\
0.192	0	-0.587347911951497	-0.587347911951497\\
0.208	0	-0.544530004272502	-0.544530004272502\\
0.224	0	-0.503166863678906	-0.503166863678906\\
0.24	0	-0.463589745288879	-0.463589745288879\\
0.256	0	-0.426020356963167	-0.426020356963167\\
0.272	0	-0.390592758674592	-0.390592758674592\\
0.288	0	-0.35737218116815	-0.35737218116815\\
0.304	0	-0.326370713244196	-0.326370713244196\\
0.32	0	-0.297560155632539	-0.297560155632539\\
0.336	0	-0.270882435345241	-0.270882435345241\\
0.352	0	-0.246257970377925	-0.246257970377925\\
0.368	0	-0.223592335096214	-0.223592335096214\\
0.384	0	-0.202781528121648	-0.202781528121648\\
0.4	0	-0.183716097410287	-0.183716097410287\\
0	0.04	-2.43035917923046	-2.43035917923046\\
0.016	0.04	-1.43656917723453	-1.43656917723453\\
0.032	0.04	-1.17963738447827	-1.17963738447827\\
0.048	0.04	-1.06835889233913	-1.06835889233913\\
0.064	0.04	-1.00637884269903	-1.00637884269903\\
0.08	0.04	-0.960174538612636	-0.960174538612636\\
0.096	0.04	-0.916906111864418	-0.916906111864418\\
0.112	0.04	-0.872271885323106	-0.872271885323106\\
0.128	0.04	-0.82546992622692	-0.82546992622692\\
0.144	0.04	-0.77700055919813	-0.77700055919813\\
0.16	0.04	-0.727735552117449	-0.727735552117449\\
0.176	0.04	-0.678547213164357	-0.678547213164357\\
0.192	0.04	-0.630178283173374	-0.630178283173374\\
0.208	0.04	-0.583211529484411	-0.583211529484411\\
0.224	0.04	-0.538077968983092	-0.538077968983092\\
0.24	0.04	-0.495077906614305	-0.495077906614305\\
0.256	0.04	-0.454404270551652	-0.454404270551652\\
0.272	0.04	-0.416164259852131	-0.416164259852131\\
0.288	0.04	-0.380398054447477	-0.380398054447477\\
0.304	0.04	-0.347094438807313	-0.347094438807313\\
0.32	0.04	-0.316203599455306	-0.316203599455306\\
0.336	0.04	-0.287647477463464	-0.287647477463464\\
0.352	0.04	-0.261328063076419	-0.261328063076419\\
0.368	0.04	-0.23713398381661	-0.23713398381661\\
0.384	0.04	-0.214945690024942	-0.214945690024942\\
0.4	0.04	-0.194639494765222	-0.194639494765222\\
0	0.08	-2.24015762079182	-2.24015762079182\\
0.016	0.08	-1.5641626134231	-1.5641626134231\\
0.032	0.08	-1.29166925750249	-1.29166925750249\\
0.048	0.08	-1.16503516500557	-1.16503516500557\\
0.064	0.08	-1.09099976535444	-1.09099976535444\\
0.08	0.08	-1.03485508581493	-1.03485508581493\\
0.096	0.08	-0.98307467612246	-0.98307467612246\\
0.112	0.08	-0.931013064574098	-0.931013064574098\\
0.128	0.08	-0.877672163741377	-0.877672163741377\\
0.144	0.08	-0.823421108294078	-0.823421108294078\\
0.16	0.08	-0.769032626211616	-0.769032626211616\\
0.176	0.08	-0.715298483309889	-0.715298483309889\\
0.192	0.08	-0.662893204142233	-0.662893204142233\\
0.208	0.08	-0.612340551256676	-0.612340551256676\\
0.224	0.08	-0.564019953723391	-0.564019953723391\\
0.24	0.08	-0.518186362330115	-0.518186362330115\\
0.256	0.08	-0.474992712198916	-0.474992712198916\\
0.272	0.08	-0.434510875836518	-0.434510875836518\\
0.288	0.08	-0.396749794294311	-0.396749794294311\\
0.304	0.08	-0.361670606160594	-0.361670606160594\\
0.32	0.08	-0.329199016621885	-0.329199016621885\\
0.336	0.08	-0.299235276198278	-0.299235276198278\\
0.352	0.08	-0.271662148042025	-0.271662148042025\\
0.368	0.08	-0.246351208721483	-0.246351208721483\\
0.384	0.08	-0.22316778117997	-0.22316778117997\\
0.4	0.08	-0.201974752358102	-0.201974752358102\\
0	0.12	-2.05220286738773	-2.05220286738773\\
0.016	0.12	-1.63665147635618	-1.63665147635618\\
0.032	0.12	-1.37478274376359	-1.37478274376359\\
0.048	0.12	-1.24218056504045	-1.24218056504045\\
0.064	0.12	-1.15972637981658	-1.15972637981658\\
0.08	0.12	-1.09502873207239	-1.09502873207239\\
0.096	0.12	-1.03530941107845	-1.03530941107845\\
0.112	0.12	-0.976171837593969	-0.976171837593969\\
0.128	0.12	-0.91664797017455	-0.91664797017455\\
0.144	0.12	-0.857046238625377	-0.857046238625377\\
0.16	0.12	-0.798048222090531	-0.798048222090531\\
0.176	0.12	-0.740350541155564	-0.740350541155564\\
0.192	0.12	-0.684539065642601	-0.684539065642601\\
0.208	0.12	-0.631058785013977	-0.631058785013977\\
0.224	0.12	-0.580220651134773	-0.580220651134773\\
0.24	0.12	-0.532220702710563	-0.532220702710563\\
0.256	0.12	-0.487161437890287	-0.487161437890287\\
0.272	0.12	-0.445071640220093	-0.445071640220093\\
0.288	0.12	-0.405923467251301	-0.405923467251301\\
0.304	0.12	-0.369646658596899	-0.369646658596899\\
0.32	0.12	-0.336140108510087	-0.336140108510087\\
0.336	0.12	-0.305281162681993	-0.305281162681993\\
0.352	0.12	-0.276933004475615	-0.276933004475615\\
0.368	0.12	-0.250950461687544	-0.250950461687544\\
0.384	0.12	-0.227184519863668	-0.227184519863668\\
0.4	0.12	-0.205485783538639	-0.205485783538639\\
0	0.16	-1.86821267086551	-1.86821267086551\\
0.016	0.16	-1.65651869487921	-1.65651869487921\\
0.032	0.16	-1.42740312268914	-1.42740312268914\\
0.048	0.16	-1.29781530790012	-1.29781530790012\\
0.064	0.16	-1.21060623495217	-1.21060623495217\\
0.08	0.16	-1.13888226493724	-1.13888226493724\\
0.096	0.16	-1.07197147577825	-1.07197147577825\\
0.112	0.16	-1.00628663080013	-1.00628663080013\\
0.128	0.16	-0.941102207734205	-0.941102207734205\\
0.144	0.16	-0.876731596708624	-0.876731596708624\\
0.16	0.16	-0.81377232910774	-0.81377232910774\\
0.176	0.16	-0.752812146206589	-0.752812146206589\\
0.192	0.16	-0.694329271727912	-0.694329271727912\\
0.208	0.16	-0.638671714072209	-0.638671714072209\\
0.224	0.16	-0.586066545702218	-0.586066545702218\\
0.24	0.16	-0.536638684615587	-0.536638684615587\\
0.256	0.16	-0.490430945777895	-0.490430945777895\\
0.272	0.16	-0.447422314010192	-0.447422314010192\\
0.288	0.16	-0.407543539863373	-0.407543539863373\\
0.304	0.16	-0.370690015547973	-0.370690015547973\\
0.32	0.16	-0.336732197454348	-0.336732197454348\\
0.336	0.16	-0.305523925918137	-0.305523925918137\\
0.352	0.16	-0.276908988201907	-0.276908988201907\\
0.368	0.16	-0.250726234615758	-0.250726234615758\\
0.384	0.16	-0.22681351388315	-0.22681351388315\\
0.4	0.16	-0.205010651483218	-0.205010651483218\\
0	0.2	-1.68979570493802	-1.68979570493802\\
0.016	0.2	-1.63010644829462	-1.63010644829462\\
0.032	0.2	-1.44958928279342	-1.44958928279342\\
0.048	0.2	-1.33070958316264	-1.33070958316264\\
0.064	0.2	-1.24207873258596	-1.24207873258596\\
0.08	0.2	-1.16485800247426	-1.16485800247426\\
0.096	0.2	-1.09163301018908	-1.09163301018908\\
0.112	0.2	-1.0200972986448	-1.0200972986448\\
0.128	0.2	-0.949942617987805	-0.949942617987805\\
0.144	0.2	-0.881538608631647	-0.881538608631647\\
0.16	0.2	-0.815401692579214	-0.815401692579214\\
0.176	0.2	-0.751997041832529	-0.751997041832529\\
0.192	0.2	-0.691677845682836	-0.691677845682836\\
0.208	0.2	-0.634678960643076	-0.634678960643076\\
0.224	0.2	-0.581130195373737	-0.581130195373737\\
0.24	0.2	-0.531074972353244	-0.531074972353244\\
0.256	0.2	-0.484488783085505	-0.484488783085505\\
0.272	0.2	-0.44129548609371	-0.44129548609371\\
0.288	0.2	-0.401380981167493	-0.401380981167493\\
0.304	0.2	-0.364604367608797	-0.364604367608797\\
0.32	0.2	-0.330806888051372	-0.330806888051372\\
0.336	0.2	-0.299818998561052	-0.299818998561052\\
0.352	0.2	-0.271465885745105	-0.271465885745105\\
0.368	0.2	-0.24557171239171	-0.24557171239171\\
0.384	0.2	-0.221962830856632	-0.221962830856632\\
0.4	0.2	-0.200470164097505	-0.200470164097505\\
0	0.24	-1.51840659961129	-1.51840659961129\\
0.016	0.24	-1.56618645121326	-1.56618645121326\\
0.032	0.24	-1.44284091350933	-1.44284091350933\\
0.048	0.24	-1.34036402549206	-1.34036402549206\\
0.064	0.24	-1.25300555227409	-1.25300555227409\\
0.08	0.24	-1.17170159164893	-1.17170159164893\\
0.096	0.24	-1.09312888981507	-1.09312888981507\\
0.112	0.24	-1.01659513276161	-1.01659513276161\\
0.128	0.24	-0.942325921452994	-0.942325921452994\\
0.144	0.24	-0.870776080409976	-0.870776080409976\\
0.16	0.24	-0.802376985841136	-0.802376985841136\\
0.176	0.24	-0.737457021125567	-0.737457021125567\\
0.192	0.24	-0.67622878602994	-0.67622878602994\\
0.208	0.24	-0.618800329455693	-0.618800329455693\\
0.224	0.24	-0.565193333466597	-0.565193333466597\\
0.24	0.24	-0.515361633064305	-0.515361633064305\\
0.256	0.24	-0.469207733916037	-0.469207733916037\\
0.272	0.24	-0.426596718423898	-0.426596718423898\\
0.288	0.24	-0.38736759946335	-0.38736759946335\\
0.304	0.24	-0.351342411712229	-0.351342411712229\\
0.32	0.24	-0.318333383346763	-0.318333383346763\\
0.336	0.24	-0.28814851538104	-0.28814851538104\\
0.352	0.24	-0.260595857548818	-0.260595857548818\\
0.368	0.24	-0.235486726795717	-0.235486726795717\\
0.384	0.24	-0.212638074184518	-0.212638074184518\\
0.4	0.24	-0.191874170588805	-0.191874170588805\\
0	0.28	-1.35531026114111	-1.35531026114111\\
0.016	0.28	-1.47448335380631	-1.47448335380631\\
0.032	0.28	-1.40978474730413	-1.40978474730413\\
0.048	0.28	-1.32693272920952	-1.32693272920952\\
0.064	0.28	-1.24267557366844	-1.24267557366844\\
0.08	0.28	-1.15849774139152	-1.15849774139152\\
0.096	0.28	-1.07560151925625	-1.07560151925625\\
0.112	0.28	-0.995067550805401	-0.995067550805401\\
0.128	0.28	-0.917698908439204	-0.917698908439204\\
0.144	0.28	-0.844036669111217	-0.844036669111217\\
0.16	0.28	-0.77441465899391	-0.77441465899391\\
0.176	0.28	-0.709009531236808	-0.709009531236808\\
0.192	0.28	-0.647879913773896	-0.647879913773896\\
0.208	0.28	-0.590996384682068	-0.590996384682068\\
0.224	0.28	-0.538264621054011	-0.538264621054011\\
0.24	0.28	-0.489543458001039	-0.489543458001039\\
0.256	0.28	-0.44465905081076	-0.44465905081076\\
0.272	0.28	-0.403415981754273	-0.403415981754273\\
0.288	0.28	-0.36560593432729	-0.36560593432729\\
0.304	0.28	-0.331014415373079	-0.331014415373079\\
0.32	0.28	-0.299425906225125	-0.299425906225125\\
0.336	0.28	-0.270627750174509	-0.270627750174509\\
0.352	0.28	-0.244413026114687	-0.244413026114687\\
0.368	0.28	-0.220582612231458	-0.220582612231458\\
0.384	0.28	-0.198946606213644	-0.198946606213644\\
0.4	0.28	-0.179325237806735	-0.179325237806735\\
0	0.32	-1.20155629761702	-1.20155629761702\\
0.016	0.32	-1.36442406213687	-1.36442406213687\\
0.032	0.32	-1.35378327622625	-1.35378327622625\\
0.048	0.32	-1.29110085147462	-1.29110085147462\\
0.064	0.32	-1.21078795131898	-1.21078795131898\\
0.08	0.32	-1.12469418490023	-1.12469418490023\\
0.096	0.32	-1.03853759477539	-1.03853759477539\\
0.112	0.32	-0.955135925875334	-0.955135925875334\\
0.128	0.32	-0.875832902446616	-0.875832902446616\\
0.144	0.32	-0.801226684379626	-0.801226684379626\\
0.16	0.32	-0.731532057736231	-0.731532057736231\\
0.176	0.32	-0.666758555248047	-0.666758555248047\\
0.192	0.32	-0.60680008998477	-0.60680008998477\\
0.208	0.32	-0.55148256747235	-0.55148256747235\\
0.224	0.32	-0.500591171999522	-0.500591171999522\\
0.24	0.32	-0.453887333775392	-0.453887333775392\\
0.256	0.32	-0.411120044161103	-0.411120044161103\\
0.272	0.32	-0.372033775411435	-0.372033775411435\\
0.288	0.32	-0.336374167338745	-0.336374167338745\\
0.304	0.32	-0.30389213515672	-0.30389213515672\\
0.32	0.32	-0.274346805555815	-0.274346805555815\\
0.336	0.32	-0.247507558664644	-0.247507558664644\\
0.352	0.32	-0.223155378971819	-0.223155378971819\\
0.368	0.32	-0.201083670605756	-0.201083670605756\\
0.384	0.32	-0.181098658997589	-0.181098658997589\\
0.4	0.32	-0.163019475996785	-0.163019475996785\\
0	0.36	-1.05796386772909	-1.05796386772909\\
0.016	0.36	-1.24426657422386	-1.24426657422386\\
0.032	0.36	-1.27851245268081	-1.27851245268081\\
0.048	0.36	-1.23393311695668	-1.23393311695668\\
0.064	0.36	-1.15741900559328	-1.15741900559328\\
0.08	0.36	-1.07011502864402	-1.07011502864402\\
0.096	0.36	-0.981796161555991	-0.981796161555991\\
0.112	0.36	-0.896785243303076	-0.896785243303076\\
0.128	0.36	-0.81685015368829	-0.81685015368829\\
0.144	0.36	-0.742587851151629	-0.742587851151629\\
0.16	0.36	-0.674064585253199	-0.674064585253199\\
0.176	0.36	-0.611107699988238	-0.611107699988238\\
0.192	0.36	-0.5534388791413	-0.5534388791413\\
0.208	0.36	-0.500736060858837	-0.500736060858837\\
0.224	0.36	-0.452663171773024	-0.452663171773024\\
0.24	0.36	-0.408885083123212	-0.408885083123212\\
0.256	0.36	-0.369075533219779	-0.369075533219779\\
0.272	0.36	-0.332921506710004	-0.332921506710004\\
0.288	0.36	-0.300125688383935	-0.300125688383935\\
0.304	0.36	-0.270407778455424	-0.270407778455424\\
0.32	0.36	-0.243505080696908	-0.243505080696908\\
0.336	0.36	-0.219172598966916	-0.219172598966916\\
0.352	0.36	-0.197182790456254	-0.197182790456254\\
0.368	0.36	-0.177325077010031	-0.177325077010031\\
0.384	0.36	-0.159405187948432	-0.159405187948432\\
0.4	0.36	-0.143244389480621	-0.143244389480621\\
0	0.4	-0.925116780127006	-0.925116780127006\\
0.016	0.4	-1.12063326041443	-1.12063326041443\\
0.032	0.4	-1.1875518943916	-1.1875518943916\\
0.048	0.4	-1.15671201145733	-1.15671201145733\\
0.064	0.4	-1.08297990571578	-1.08297990571578\\
0.08	0.4	-0.994965260566593	-0.994965260566593\\
0.096	0.4	-0.905627635665476	-0.905627635665476\\
0.112	0.4	-0.820384527360852	-0.820384527360852\\
0.128	0.4	-0.741240955681196	-0.741240955681196\\
0.144	0.4	-0.668709901496598	-0.668709901496598\\
0.16	0.4	-0.602673923462489	-0.602673923462489\\
0.176	0.4	-0.542764665865374	-0.542764665865374\\
0.192	0.4	-0.488527981998239	-0.488527981998239\\
0.208	0.4	-0.439494854146628	-0.439494854146628\\
0.224	0.4	-0.395211150458094	-0.395211150458094\\
0.24	0.4	-0.355249425528104	-0.355249425528104\\
0.256	0.4	-0.319212883045414	-0.319212883045414\\
0.272	0.4	-0.286735914830361	-0.286735914830361\\
0.288	0.4	-0.257483151554698	-0.257483151554698\\
0.304	0.4	-0.231147882419456	-0.231147882419456\\
0.32	0.4	-0.207450230296754	-0.207450230296754\\
0.336	0.4	-0.186135261283301	-0.186135261283301\\
0.352	0.4	-0.166971114462906	-0.166971114462906\\
0.368	0.4	-0.149747194587646	-0.149747194587646\\
0.384	0.4	-0.13427244949593	-0.13427244949593\\
0.4	0.4	-0.120373743271534	-0.120373743271534\\
0	0.44	-0.803368224752894	-0.803368224752894\\
0.016	0.44	-0.998373657583567	-0.998373657583567\\
0.032	0.44	-1.08402400629299	-1.08402400629299\\
0.048	0.44	-1.06078495877546	-1.06078495877546\\
0.064	0.44	-0.988172591078087	-0.988172591078087\\
0.08	0.44	-0.899828493009093	-0.899828493009093\\
0.096	0.44	-0.810683726195942	-0.810683726195942\\
0.112	0.44	-0.726697252204915	-0.726697252204915\\
0.128	0.44	-0.649870562858243	-0.649870562858243\\
0.144	0.44	-0.580533158061719	-0.580533158061719\\
0.16	0.44	-0.518346628213325	-0.518346628213325\\
0.176	0.44	-0.462736571435573	-0.462736571435573\\
0.192	0.44	-0.413074052382942	-0.413074052382942\\
0.208	0.44	-0.368748740222903	-0.368748740222903\\
0.224	0.44	-0.329195739958341	-0.329195739958341\\
0.24	0.44	-0.29390296430996	-0.29390296430996\\
0.256	0.44	-0.262410593636886	-0.262410593636886\\
0.272	0.44	-0.23430755104629	-0.23430755104629\\
0.288	0.44	-0.209227066731544	-0.209227066731544\\
0.304	0.44	-0.186842181113172	-0.186842181113172\\
0.32	0.44	-0.166861514067958	-0.166861514067958\\
0.336	0.44	-0.149025407251693	-0.149025407251693\\
0.352	0.44	-0.133102455744891	-0.133102455744891\\
0.368	0.44	-0.118886409726713	-0.118886409726713\\
0.384	0.44	-0.10619341470256	-0.10619341470256\\
0.4	0.44	-0.094859556296174	-0.094859556296174\\
0	0.48	-0.692854142573543	-0.692854142573543\\
0.016	0.48	-0.880629371739028	-0.880629371739028\\
0.032	0.48	-0.970309529665882	-0.970309529665882\\
0.048	0.48	-0.9474383401405	-0.9474383401405\\
0.064	0.48	-0.873950952379945	-0.873950952379945\\
0.08	0.48	-0.785659982396307	-0.785659982396307\\
0.096	0.48	-0.698018366865086	-0.698018366865086\\
0.112	0.48	-0.616881229128294	-0.616881229128294\\
0.128	0.48	-0.543975311747557	-0.543975311747557\\
0.144	0.48	-0.479340612813244	-0.479340612813244\\
0.16	0.48	-0.422382754895783	-0.422382754895783\\
0.176	0.48	-0.372315939280738	-0.372315939280738\\
0.192	0.48	-0.328342833315792	-0.328342833315792\\
0.208	0.48	-0.289722284599675	-0.289722284599675\\
0.224	0.48	-0.255790033683367	-0.255790033683367\\
0.24	0.48	-0.225960377234192	-0.225960377234192\\
0.256	0.48	-0.199720659964032	-0.199720659964032\\
0.272	0.48	-0.176623561832746	-0.176623561832746\\
0.288	0.48	-0.156279190231649	-0.156279190231649\\
0.304	0.48	-0.138347732545959	-0.138347732545959\\
0.32	0.48	-0.122532900840708	-0.122532900840708\\
0.336	0.48	-0.108576188905933	-0.108576188905933\\
0.352	0.48	-0.0962518826505247	-0.0962518826505247\\
0.368	0.48	-0.085362740728398	-0.085362740728398\\
0.384	0.48	-0.0757362603959763	-0.0757362603959763\\
0.4	0.48	-0.0672214500006735	-0.0672214500006735\\
0	0.52	-0.593513955561926	-0.593513955561926\\
0.016	0.52	-0.768967767060241	-0.768967767060241\\
0.032	0.52	-0.847858342801672	-0.847858342801672\\
0.048	0.52	-0.817813032076343	-0.817813032076343\\
0.064	0.52	-0.741493019921002	-0.741493019921002\\
0.08	0.52	-0.653776614881578	-0.653776614881578\\
0.096	0.52	-0.569079850447827	-0.569079850447827\\
0.112	0.52	-0.492477739153904	-0.492477739153904\\
0.128	0.52	-0.425147701073672	-0.425147701073672\\
0.144	0.52	-0.366739379069759	-0.366739379069759\\
0.16	0.52	-0.316374541859663	-0.316374541859663\\
0.176	0.52	-0.273057506117759	-0.273057506117759\\
0.192	0.52	-0.235834884692199	-0.235834884692199\\
0.208	0.52	-0.203850120404884	-0.203850120404884\\
0.224	0.52	-0.176354960482278	-0.176354960482278\\
0.24	0.52	-0.1527042595582	-0.1527042595582\\
0.256	0.52	-0.132345172530827	-0.132345172530827\\
0.272	0.52	-0.114805252308466	-0.114805252308466\\
0.288	0.52	-0.0996811898771022	-0.0996811898771022\\
0.304	0.52	-0.0866287713745487	-0.0866287713745487\\
0.32	0.52	-0.0753541536691316	-0.0753541536691316\\
0.336	0.52	-0.0656063791346627	-0.0656063791346627\\
0.352	0.52	-0.0571709917113671	-0.0571709917113671\\
0.368	0.52	-0.0498646073025763	-0.0498646073025763\\
0.384	0.52	-0.0435303013040048	-0.0435303013040048\\
0.4	0.52	-0.0380336917558641	-0.0380336917558641\\
0	0.56	-0.505117195484334	-0.505117195484334\\
0.016	0.56	-0.663479478168192	-0.663479478168192\\
0.032	0.56	-0.717107062783641	-0.717107062783641\\
0.048	0.56	-0.672871529059509	-0.672871529059509\\
0.064	0.56	-0.59218792258052	-0.59218792258052\\
0.08	0.56	-0.505844933369381	-0.505844933369381\\
0.096	0.56	-0.425694370949378	-0.425694370949378\\
0.112	0.56	-0.355389953635373	-0.355389953635373\\
0.128	0.56	-0.29531055583569	-0.29531055583569\\
0.144	0.56	-0.244631787306612	-0.244631787306612\\
0.16	0.56	-0.202175563002223	-0.202175563002223\\
0.176	0.56	-0.166746382835989	-0.166746382835989\\
0.192	0.56	-0.137253511890628	-0.137253511890628\\
0.208	0.56	-0.112745234139951	-0.112745234139951\\
0.224	0.56	-0.0924083693458891	-0.0924083693458891\\
0.24	0.56	-0.0755553286593104	-0.0755553286593104\\
0.256	0.56	-0.0616078653835072	-0.0616078653835072\\
0.272	0.56	-0.0500811234346288	-0.0500811234346288\\
0.288	0.56	-0.0405692561192618	-0.0405692561192618\\
0.304	0.56	-0.0327329312337652	-0.0327329312337652\\
0.32	0.56	-0.0262886642933627	-0.0262886642933627\\
0.336	0.56	-0.0209997918267031	-0.0209997918267031\\
0.352	0.56	-0.0166688668764332	-0.0166688668764332\\
0.368	0.56	-0.013131267928092	-0.013131267928092\\
0.384	0.56	-0.0102498347988744	-0.0102498347988744\\
0.4	0.56	-0.00791037008058515	-0.00791037008058515\\
0	0.6	-0.427294490970615	-0.427294490970615\\
0.016	0.6	-0.562783035680713	-0.562783035680713\\
0.032	0.6	-0.577509293921009	-0.577509293921009\\
0.048	0.6	-0.513421095229235	-0.513421095229235\\
0.064	0.6	-0.427638908176406	-0.427638908176406\\
0.08	0.6	-0.34386749913887	-0.34386749913887\\
0.096	0.6	-0.270041146450417	-0.270041146450417\\
0.112	0.6	-0.207850956216287	-0.207850956216287\\
0.128	0.6	-0.156680775329784	-0.156680775329784\\
0.144	0.6	-0.115176789690941	-0.115176789690941\\
0.16	0.6	-0.0818611405090089	-0.0818611405090089\\
0.176	0.6	-0.0553584422695373	-0.0553584422695373\\
0.192	0.6	-0.0344658258557819	-0.0344658258557819\\
0.208	0.6	-0.0181611976839709	-0.0181611976839709\\
0.224	0.6	-0.00558878341159714	-0.00558878341159714\\
0.24	0.6	0.00396206490101305	0.00396206490101305\\
0.256	0.6	0.0110784697113029	0.0110784697113029\\
0.272	0.6	0.0162437333995997	0.0162437333995997\\
0.288	0.6	0.0198544984121326	0.0198544984121326\\
0.304	0.6	0.0222353661486586	0.0222353661486586\\
0.32	0.6	0.0236512133127043	0.0236512133127043\\
0.336	0.6	0.0243175068591808	0.0243175068591808\\
0.352	0.6	0.0244089133002505	0.0244089133002505\\
0.368	0.6	0.0240664688140109	0.0240664688140109\\
0.384	0.6	0.023403541344006	0.023403541344006\\
0.4	0.6	0.0225107817200494	0.0225107817200494\\
0	0.64	-0.359571392139174	-0.359571392139174\\
0.016	0.64	-0.463937157646822	-0.463937157646822\\
0.032	0.64	-0.427679472571375	-0.427679472571375\\
0.048	0.64	-0.340191230663013	-0.340191230663013\\
0.064	0.64	-0.249681033055859	-0.249681033055859\\
0.08	0.64	-0.170167046790712	-0.170167046790712\\
0.096	0.64	-0.104619256870498	-0.104619256870498\\
0.112	0.64	-0.0523819494699283	-0.0523819494699283\\
0.128	0.64	-0.011723533499696	-0.011723533499696\\
0.144	0.64	0.0192572817942647	0.0192572817942647\\
0.16	0.64	0.0423188335533712	0.0423188335533712\\
0.176	0.64	0.0589858630330692	0.0589858630330692\\
0.192	0.64	0.0705418453637501	0.0705418453637501\\
0.208	0.64	0.0780504417201757	0.0780504417201757\\
0.224	0.64	0.0823849920481512	0.0823849920481512\\
0.24	0.64	0.0842579756887994	0.0842579756887994\\
0.256	0.64	0.0842476085382997	0.0842476085382997\\
0.272	0.64	0.0828208459504896	0.0828208459504896\\
0.288	0.64	0.0803528720453704	0.0803528720453704\\
0.304	0.64	0.0771434374518032	0.0771434374518032\\
0.32	0.64	0.0734304742550208	0.0734304742550208\\
0.336	0.64	0.0694014007527323	0.0694014007527323\\
0.352	0.64	0.0652024842198071	0.0652024842198071\\
0.368	0.64	0.0609465794426427	0.0609465794426427\\
0.384	0.64	0.0567195128459777	0.0567195128459777\\
0.4	0.64	0.052585339440015	0.052585339440015\\
0	0.68	-0.301403619267417	-0.301403619267417\\
0.016	0.68	-0.362320115489773	-0.362320115489773\\
0.032	0.68	-0.26564588596872	-0.26564588596872\\
0.048	0.68	-0.153957560412029	-0.153957560412029\\
0.064	0.68	-0.0604095449074061	-0.0604095449074061\\
0.08	0.68	0.0126328699473576	0.0126328699473576\\
0.096	0.68	0.0677936755952207	0.0677936755952207\\
0.112	0.68	0.108258498903978	0.108258498903978\\
0.128	0.68	0.136901849955536	0.136901849955536\\
0.144	0.68	0.156147209893126	0.156147209893126\\
0.16	0.68	0.167993199305529	0.167993199305529\\
0.176	0.68	0.174072770034615	0.174072770034615\\
0.192	0.68	0.175712730555133	0.175712730555133\\
0.208	0.68	0.173986192942496	0.173986192942496\\
0.224	0.68	0.169757044239258	0.169757044239258\\
0.24	0.68	0.163717154142693	0.163717154142693\\
0.256	0.68	0.156417334277452	0.156417334277452\\
0.272	0.68	0.148293024899499	0.148293024899499\\
0.288	0.68	0.139685565693094	0.139685565693094\\
0.304	0.68	0.130859780762386	0.130859780762386\\
0.32	0.68	0.122018493080322	0.122018493080322\\
0.336	0.68	0.113314484364363	0.113314484364363\\
0.352	0.68	0.104860332038072	0.104860332038072\\
0.368	0.68	0.0967364838965129	0.0967364838965129\\
0.384	0.68	0.0889978714480643	0.0889978714480643\\
0.4	0.68	0.0816793129214929	0.0816793129214929\\
0	0.72	-0.252212500030056	-0.252212500030056\\
0.016	0.72	-0.251588121153769	-0.251588121153769\\
0.032	0.72	-0.0892013565955704	-0.0892013565955704\\
0.048	0.72	0.0443013981199134	0.0443013981199134\\
0.064	0.72	0.137787195379647	0.137787195379647\\
0.08	0.72	0.201632612092003	0.201632612092003\\
0.096	0.72	0.244190774820231	0.244190774820231\\
0.112	0.72	0.271133041640457	0.271133041640457\\
0.128	0.72	0.286402829585654	0.286402829585654\\
0.144	0.72	0.292874943225351	0.292874943225351\\
0.16	0.72	0.292727222958779	0.292727222958779\\
0.176	0.72	0.287649855567924	0.287649855567924\\
0.192	0.72	0.278970927414804	0.278970927414804\\
0.208	0.72	0.267738502749173	0.267738502749173\\
0.224	0.72	0.254778824574949	0.254778824574949\\
0.24	0.72	0.240740194536124	0.240740194536124\\
0.256	0.72	0.226127388443276	0.226127388443276\\
0.272	0.72	0.211329269459802	0.211329269459802\\
0.288	0.72	0.196641209581941	0.196641209581941\\
0.304	0.72	0.182283397564025	0.182283397564025\\
0.32	0.72	0.168415817737501	0.168415817737501\\
0.336	0.72	0.155150504376813	0.155150504376813\\
0.352	0.72	0.142561554371008	0.142561554371008\\
0.368	0.72	0.130693291309711	0.130693291309711\\
0.384	0.72	0.119566904428178	0.119566904428178\\
0.4	0.72	0.109185829905326	0.109185829905326\\
0	0.76	-0.211419589368306	-0.211419589368306\\
0.016	0.76	-0.123858471152437	-0.123858471152437\\
0.032	0.76	0.103669328495047	0.103669328495047\\
0.048	0.76	0.253232714975868	0.253232714975868\\
0.064	0.76	0.342197907817239	0.342197907817239\\
0.08	0.76	0.393688715364012	0.393688715364012\\
0.096	0.76	0.421392825432802	0.421392825432802\\
0.112	0.76	0.433190566846874	0.433190566846874\\
0.128	0.76	0.433919529697279	0.433919529697279\\
0.144	0.76	0.426791266149145	0.426791266149145\\
0.16	0.76	0.414082753971023	0.414082753971023\\
0.176	0.76	0.397482208429846	0.397482208429846\\
0.192	0.76	0.378273489528349	0.378273489528349\\
0.208	0.76	0.357443832213801	0.357443832213801\\
0.224	0.76	0.335753372988847	0.335753372988847\\
0.24	0.76	0.313784106249959	0.313784106249959\\
0.256	0.76	0.291976606797547	0.291976606797547\\
0.272	0.76	0.270658692269575	0.270658692269575\\
0.288	0.76	0.250068301113826	0.250068301113826\\
0.304	0.76	0.230371962834483	0.230371962834483\\
0.32	0.76	0.211679783643267	0.211679783643267\\
0.336	0.76	0.194057620052297	0.194057620052297\\
0.352	0.76	0.177536958914967	0.177536958914967\\
0.368	0.76	0.162122917564261	0.162122917564261\\
0.384	0.76	0.14780070036428	0.14780070036428\\
0.4	0.76	0.13454078782382	0.13454078782382\\
0	0.8	-0.178479727036902	-0.178479727036902\\
0.016	0.8	0.0297387842736794	0.0297387842736794\\
0.032	0.8	0.314317468090502	0.314317468090502\\
0.048	0.8	0.470943894448076	0.470943894448076\\
0.064	0.8	0.5497699764623	0.5497699764623\\
0.08	0.8	0.585455741221746	0.585455741221746\\
0.096	0.8	0.596112212613852	0.596112212613852\\
0.112	0.8	0.591335973036893	0.591335973036893\\
0.128	0.8	0.576593576244887	0.576593576244887\\
0.144	0.8	0.555280979887861	0.555280979887861\\
0.16	0.8	0.529678797836972	0.529678797836972\\
0.176	0.8	0.501408187709876	0.501408187709876\\
0.192	0.8	0.471661483724177	0.471661483724177\\
0.208	0.8	0.441329258157913	0.441329258157913\\
0.224	0.8	0.411077757430799	0.411077757430799\\
0.24	0.8	0.381400897383578	0.381400897383578\\
0.256	0.8	0.352657948587282	0.352657948587282\\
0.272	0.8	0.325102283619813	0.325102283619813\\
0.288	0.8	0.298903977866729	0.298903977866729\\
0.304	0.8	0.274167863599542	0.274167863599542\\
0.32	0.8	0.250948057167061	0.250948057167061\\
0.336	0.8	0.229259673782831	0.229259673782831\\
0.352	0.8	0.209088266434119	0.209088266434119\\
0.368	0.8	0.190397409998269	0.190397409998269\\
0.384	0.8	0.173134769550317	0.173134769550317\\
0.4	0.8	0.15723692947351	0.15723692947351\\
0	0.84	-0.152912061123267	-0.152912061123267\\
0.016	0.84	0.218050249608346	0.218050249608346\\
0.032	0.84	0.54295778768465	0.54295778768465\\
0.048	0.84	0.694866182797795	0.694866182797795\\
0.064	0.84	0.757110315709758	0.757110315709758\\
0.08	0.84	0.773439323077205	0.773439323077205\\
0.096	0.84	0.76502292691584	0.76502292691584\\
0.112	0.84	0.742502786144416	0.742502786144416\\
0.128	0.84	0.711637667517783	0.711637667517783\\
0.144	0.84	0.675827399139429	0.675827399139429\\
0.16	0.84	0.637250422086164	0.637250422086164\\
0.176	0.84	0.597392837447219	0.597392837447219\\
0.192	0.84	0.55730824893285	0.55730824893285\\
0.208	0.84	0.517755987595724	0.517755987595724\\
0.224	0.84	0.479282264176951	0.479282264176951\\
0.24	0.84	0.442272843139645	0.442272843139645\\
0.256	0.84	0.40699021725453	0.40699021725453\\
0.272	0.84	0.373601428145898	0.373601428145898\\
0.288	0.84	0.342199643726225	0.342199643726225\\
0.304	0.84	0.312821219369736	0.312821219369736\\
0.32	0.84	0.285459308678419	0.285459308678419\\
0.336	0.84	0.260074750618014	0.260074750618014\\
0.352	0.84	0.236604768275425	0.236604768275425\\
0.368	0.84	0.214969894014577	0.214969894014577\\
0.384	0.84	0.195079452236075	0.195079452236075\\
0.4	0.84	0.17683586854982	0.17683586854982\\
0	0.88	-0.134328835171164	-0.134328835171164\\
0.016	0.88	0.448447964617592	0.448447964617592\\
0.032	0.88	0.78824819323317	0.78824819323317\\
0.048	0.88	0.921667096886595	0.921667096886595\\
0.064	0.88	0.96051203142889	0.96051203142889\\
0.08	0.88	0.954061196515313	0.954061196515313\\
0.096	0.88	0.924835237115257	0.924835237115257\\
0.112	0.88	0.883726485013241	0.883726485013241\\
0.128	0.88	0.836403602379909	0.836403602379909\\
0.144	0.88	0.786073966803991	0.786073966803991\\
0.16	0.88	0.734703964853549	0.734703964853549\\
0.176	0.88	0.683577115049943	0.683577115049943\\
0.192	0.88	0.633563198655981	0.633563198655981\\
0.208	0.88	0.585258299323386	0.585258299323386\\
0.224	0.88	0.539065009744168	0.539065009744168\\
0.24	0.88	0.495243250929919	0.495243250929919\\
0.256	0.88	0.453945411143107	0.453945411143107\\
0.272	0.88	0.41524222575296	0.41524222575296\\
0.288	0.88	0.379142601126893	0.379142601126893\\
0.304	0.88	0.345609127848716	0.345609127848716\\
0.32	0.88	0.314570339292205	0.314570339292205\\
0.336	0.88	0.285930423017534	0.285930423017534\\
0.352	0.88	0.259576899058841	0.259576899058841\\
0.368	0.88	0.235386659752701	0.235386659752701\\
0.384	0.88	0.213230684221673	0.213230684221673\\
0.4	0.88	0.192977680454041	0.192977680454041\\
0	0.92	-0.122461989497086	-0.122461989497086\\
0.016	0.92	0.725102498831703	0.725102498831703\\
0.032	0.92	1.04697915890235	1.04697915890235\\
0.048	0.92	1.14722921587089	1.14722921587089\\
0.064	0.92	1.15601110997042	1.15601110997042\\
0.08	0.92	1.12373590355027	1.12373590355027\\
0.096	0.92	1.07237315682125	1.07237315682125\\
0.112	0.92	1.01221623833569	1.01221623833569\\
0.128	0.92	0.948446483775488	0.948446483775488\\
0.144	0.92	0.88388087639572	0.88388087639572\\
0.16	0.92	0.820166651940244	0.820166651940244\\
0.176	0.92	0.758321255907947	0.758321255907947\\
0.192	0.92	0.698989689908949	0.698989689908949\\
0.208	0.92	0.64257661513027	0.64257661513027\\
0.224	0.92	0.589320835529854	0.589320835529854\\
0.24	0.92	0.539341722544528	0.539341722544528\\
0.256	0.92	0.492670826394566	0.492670826394566\\
0.272	0.92	0.44927484552039	0.44927484552039\\
0.288	0.92	0.409073011326445	0.409073011326445\\
0.304	0.92	0.371950539352151	0.371950539352151\\
0.32	0.92	0.337769136109881	0.337769136109881\\
0.336	0.92	0.306375218139879	0.306375218139879\\
0.352	0.92	0.277606316659642	0.277606316659642\\
0.368	0.92	0.251296029025816	0.251296029025816\\
0.384	0.92	0.227277802229029	0.227277802229029\\
0.4	0.92	0.205387777894253	0.205387777894253\\
0	0.96	-0.117187856305603	-0.117187856305603\\
0.016	0.96	1.04728934325923	1.04728934325923\\
0.032	0.96	1.31392631264612	1.31392631264612\\
0.048	0.96	1.36670636602733	1.36670636602733\\
0.064	0.96	1.33947440722287	1.33947440722287\\
0.08	0.96	1.27895758865462	1.27895758865462\\
0.096	0.96	1.20465236244949	1.20465236244949\\
0.112	0.96	1.1254226640589	1.1254226640589\\
0.128	0.96	1.04558290191132	1.04558290191132\\
0.144	0.96	0.967374764993555	0.967374764993555\\
0.16	0.96	0.89202894366797	0.89202894366797\\
0.176	0.96	0.820240831353184	0.820240831353184\\
0.192	0.96	0.752395723058551	0.752395723058551\\
0.208	0.96	0.688683644120513	0.688683644120513\\
0.224	0.96	0.62916358214215	0.62916358214215\\
0.24	0.96	0.573803141412979	0.573803141412979\\
0.256	0.96	0.522505251812147	0.522505251812147\\
0.272	0.96	0.475127347601998	0.475127347601998\\
0.288	0.96	0.431495698898808	0.431495698898808\\
0.304	0.96	0.391416345327067	0.391416345327067\\
0.32	0.96	0.354683500377829	0.354683500377829\\
0.336	0.96	0.321086002471492	0.321086002471492\\
0.352	0.96	0.290412227317075	0.290412227317075\\
0.368	0.96	0.262453777131812	0.262453777131812\\
0.384	0.96	0.237008195110552	0.237008195110552\\
0.4	0.96	0.213880904258451	0.213880904258451\\
0	1	-0.118550430695653	-0.118550430695653\\
0.016	1	1.40812543576314	1.40812543576314\\
0.032	1	1.58190701980675	1.58190701980675\\
0.048	1	1.57466070106659	1.57466070106659\\
0.064	1	1.50671686765237	1.50671686765237\\
0.08	1	1.41639399516164	1.41639399516164\\
0.096	1	1.31895581664366	1.31895581664366\\
0.112	1	1.22109922000335	1.22109922000335\\
0.128	1	1.12594107708658	1.12594107708658\\
0.144	1	1.03498979256607	1.03498979256607\\
0.16	1	0.948978216820908	0.948978216820908\\
0.176	1	0.868234349775666	0.868234349775666\\
0.192	1	0.792856526972144	0.792856526972144\\
0.208	1	0.72280282491717	0.72280282491717\\
0.224	1	0.65794110959459	0.65794110959459\\
0.24	1	0.598079868241119	0.598079868241119\\
0.256	1	0.542988835789605	0.542988835789605\\
0.272	1	0.492413633112364	0.492413633112364\\
0.288	1	0.446086526251275	0.446086526251275\\
0.304	1	0.403734460890808	0.403734460890808\\
0.32	1	0.365085072883738	0.365085072883738\\
0.336	1	0.329871144467088	0.329871144467088\\
0.352	1	0.297833846221884	0.297833846221884\\
0.368	1	0.268725024058469	0.268725024058469\\
0.384	1	0.242308735028794	0.242308735028794\\
0.4	1	0.218362194752444	0.218362194752444\\
};
\end{axis}

\begin{axis}[%
width=0.8\linewidth,
%width=7cm,
%height=6.8cm,
height=4cm,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> plant_error_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.9,
%width=6cm,
width=0.8\linewidth,
%height=3cm,
height=2cm,
at={(0,0)},
scale only axis,
xmin=1,
xmax=11,
xtick={1, 2,3,4,5,6,7,8,9,10,11},
%xlabel style={font=\color{white!15!black}},
%xlabel={eigenvalue index},
ymode=log,
yminorticks=true,
%ymin=6.93962120326268e-05,
ymin=1e-06,
ymax=10000,
%ytick distance=10^1,
%ytick = {1e-05, 1e-03, 1e-01, 1e01, 1e03};
%minor ytick={2e-05, 3e-05, 4e-05, 5e-05, 6e-05, 7e-05, 8e-05, 9e-05, 2e-04, 3e-04, 4e-05, 5e-05, 6e-05, 7e-05, 8e-05, 9e-05,},
%ylabel style={font=\color{white!15!black}},
%ylabel={error},
axis background/.style={fill=white},
%xmajorgrids,
%grid=major,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(-0.,1)}, anchor=north west},
title=open-loop system
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.7pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.00379162300070313\\
2	0.00672842940423024\\
3	0.00386853558602951\\
4	0.000871866152465373\\
5	0.000178723883465182\\
6	0.00341437657206711\\
7	0.0751889829780907\\
8	1.43048552534589\\
9	15.5448138742169\\
10	96.6022014788371\\
11	581.025374223971\\
};\label{m1}
%\addlegendentry{eigenvalue error}

\addplot [color=mycolor2, line width=1.5pt, mark size=2.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
1	0.00014018649642484\\
2	0.000312743462935884\\
3	0.000644557236619712\\
4	0.00122074151136572\\
5	0.00289388016366846\\
6	0.00778831103533153\\
7	0.0218384327933904\\
8	0.0615264238723342\\
9	0.174611087984298\\
10	0.409168434463695\\
11	0.669424465624492\\
};\label{m2}
%\addlegendentry{K-mode error}

\addplot [color=mycolor3, line width=1.5pt, mark size=2.5pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
1	2.09237451985609e-05\\
2	4.06071454905625e-05\\
3	0.000168679523886102\\
4	0.000705761524751859\\
5	0.00267915883406907\\
6	0.0095509826640145\\
7	0.0301260778328917\\
8	0.0730297787879556\\
9	0.114175123183448\\
10	0.104190375465415\\
11	0.0341684538055019\\
};\label{m3}
%\addlegendentry{equation error}
\end{axis}

\begin{axis}[%
scale=0.9,
%width=6cm,
width=0.8\linewidth,
%height=3cm,
height=2cm,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
%\node[] (caption1) at (2.5,-1) {eigenvale error (\ref{m1}),  K-mode error (\ref{m2})};
%\node[below left = 0cm and -3.6cm of caption1] (caption2) {and equation error (\ref{m3})};
\end{tikzpicture}%
